Late-time tails for linear waves on radially symmetric stationary spacetimes of two space dimensions

We show that the leading-order term in the late-time asymptotics of solutions to the linear wave equation on radially symmetric stationary perturbations of $(2 + 1)$-dimensional Minkowski space is proportional to $u^{-1/2}v^{-1/2}$ (which solves the wave equation on Minkowski space), where $u$ and $v$ are double null coordinates. Our proof adapts the physical space techniques in the work of Gajic (arXiv:2203.15838) on the wave equation with an inverse-square potential on the Schwarzschild spacetime. In particular, we extend the $r^p$-weighted energy estimates of Dafermos--Rodnianski (arXiv:0910.4957) to two space dimensions.

==> flowchart.tex <==
\documentclass[tikz,8pt,border=0pt,class=amsart]{standalone}
\begin{document}
\usetikzlibrary{shapes.geometric, arrows}
\tikzstyle{default} = [rectangle, rounded corners,
minimum width=3cm,
text width=4cm,
minimum height=1.5cm,
text centered,
draw=black,]

\tikzstyle{arrow} = [thick, ->, >=stealth, shorten >= 4pt, shorten <= 1pt]
\noindent
\begin{tikzpicture}[trim left, node distance=3cm]

\node (iled-phi) [default] {Integrated energy estimate for \(T^{\le 1}T^{-1}\widehat{\varphi{}}_0\) \\ (\cref{T-estimate-ho})};
\node (rp-Psi) [default, below of=iled-phi] {\(p=1 + \delta{}\) \mbox{energy} of \(T^{\le 2}T^{-2}\widehat{\Psi{}}_0\) \\ (\cref{rp-general})};
\node (big-bulk-Psi) [default, below of=rp-Psi] {``\(p=3 + \delta{}\)'' bulk term associated to \(T^{\le 2}T^{-1}\widehat{\Psi{}}_0\) \\ (\cref{energy-decay-radially-symmetric})};

\node (rp-T-phi) [default, right of=iled-phi, xshift=2.5cm] {\(p=1 + \delta{}\) \mbox{energy} of \(T^{\le 2}T^{-1}\widehat{\varphi{}}_0\) \\ (\cref{r-estimate-T})};
\node (pointwise-rL-phi) [default, below of=rp-T-phi] {Pointwise estimate for \((rL)\widehat{\varphi{}}_0\) in \(\{r\ge 1\}\) \\ (\cref{late-time-pointwise})};
\node (rp-rL-phi) [default, below of=pointwise-rL-phi] {\(p=1 + \delta{}\)
  \mbox{energy} \\ of \((rL)T^{-1}\widehat{\varphi{}}_0\) \\ (\cref{r-estimate})};

\node (pointwise-phi) [default, right of=rp-T-phi, xshift=2.5cm] {Pointwise estimate for \(\widehat{\varphi{}}_0\) \\ (\cref{pointwise-decay})};
\node (Psi-pointwise) [default, right of=pointwise-rL-phi, xshift=2.5cm] {Pointwise estimate for \(\widehat{\Psi{}}_0\) in \(\{r\le 1\}\) \\ (\cref{late-time-pointwise})};
\node (p0-Psi) [default, below of=Psi-pointwise] {\(p=0\) energy of \(T^{-1}\widehat{\Psi{}}_0\)\\ (\cref{rp-general})};

\draw [arrow] (rp-Psi) -- (iled-phi);
\draw [arrow] (rp-Psi) -- (big-bulk-Psi);
\draw [arrow] (iled-phi) -- (rp-T-phi);
\draw [arrow] (big-bulk-Psi) -- (rp-rL-phi);
\draw [arrow] (rp-rL-phi) -- (pointwise-rL-phi);
\draw [arrow] (rp-T-phi) -- (pointwise-rL-phi);
\draw [arrow] (p0-Psi) -- (Psi-pointwise);
\draw [arrow] (Psi-pointwise) -- (pointwise-phi);
\draw [arrow] (pointwise-rL-phi) -- (pointwise-phi);

\end{tikzpicture}
\end{document}

